Thurston norm via Fox calculus

In 1976 Thurston associated to a $3$-manifold $N$ a marked polytope in $H_1(N;\mathbb{R}),$ which measures the minimal complexity of surfaces representing homology classes and determines all fibered classes in $H^1(N;\mathbb{R})$. Recently the first and the last author associated to a presentation $\pi$ with two generators and one relator a marked polytope in $H_1(\pi;\mathbb{R})$ and showed that it determines the Bieri-Neumann-Strebel invariant of $\pi$. In this paper, we show that if the fundamental group of a 3-manifold $N$ admits such a presentation $\pi$, then the corresponding marked polytopes in $H_1(N;\mathbb{R})=H_1(\pi;\mathbb{R})$ agree.

==> first-example-4-dunfield.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{first-example-4-dunfield.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{789sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(33271,14334)(2654,-19027)
%  METADATA <id>389</id> 
\put(19453,-8185){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}unmarked vertex}%
}}}}
%  METADATA <id>390</id> 
\put(10985,-7000){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}marked vertex}%
}}}}
%  METADATA <id>521</id> 
\put(7525,-18734){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(2)$ and $(3)$}%
}}}}
%  METADATA <id>522</id> 
\put(18872,-18734){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(4)$}%
}}}}
%  METADATA <id>523</id> 
\put(28235,-18734){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(5)$}%
}}}}
%  METADATA <id>35</id> 
\put(4840,-5451){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}(1) take the path determined by the relation $r$}%
}}}}
\end{picture}%

